Vibe Coding Reality: Rapid Prototyping of Spatially Aware Augmented Reality Applications

Vibe coding, the creation of software through natural-language prompts, has transformed application prototyping. However, Augmented Reality (AR) has remained out of reach: Coding agents know nothing about the physical environment an AR application will run in. We close this gap by combining a semantic scene graph with a vibe coding agent. While writing code, the agent queries this structure for objects, spatial and semantic relationships. The vibe-coded application inspects the live environment model at runtime to stay consistent with reality. To demonstrate versatility, we recreate 16 published AR applications and evaluate 120 vibe coding examples. We report an expert study in which 10 participants created 40 spatially registered applications using devices connected to the Internet of Things. Overall, 87.5% of the participants' applications were rated successful at a median of two prompts, with a mean SUS score of 85, confirming the system as a rapid prototyping tool for situated AR.

==> figures/agent_loop.tex <==
% Generation-turn diagram: what one request does inside the agent.
% Pure TikZ, explicit coordinates (matches figures/data_access.tex). Colors:
% likertFive (blue) = authoring-time steps, flowRuntime (orange) = delivery to
% the device, gray = input the agent reads rather than produces.
%
% Sized to fill one column without spilling: the widest element is the hull at
% 8.2cm against a ~8.47cm column. Two things keep it there — every label lives
% INSIDE the hull (an overhanging label enlarges the bounding box and visibly
% shifts the boxes off-centre), and each box caption stays narrower than the box
% itself, since a node whose content exceeds `minimum width` silently grows.
\definecolor{flowRuntime}{HTML}{EB6834}
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={rounded corners=3pt, align=center, inner sep=4pt, minimum width=7.4cm},
    source/.style={box, fill=black!7, draw=black!35, minimum height=0.95cm},
    stage/.style={box, fill=white, draw=black!55, minimum height=0.95cm},
    deliver/.style={box, fill=likertFour!30, draw=black!45, minimum height=0.8cm},
    flow/.style={-{Stealth[length=2.2mm]}, line width=0.7pt},
    flowlabel/.style={font=\scriptsize, text=chartSecondary},
  ]

  % Loop hull, drawn first so it sits behind the stage nodes.
  \fill[likertFive!6, rounded corners=5pt] (-4.1, -1.125) rectangle (4.1, -4.975);
  % Sits just above the hull's top edge; inside it would clash with the Ground box.
  \node[font=\scriptsize, text=likertFive, anchor=south east]
  at (4.1, -1.09) {one tool-augmented loop};

  \node[source] (prompt) at (0, 0) {\textbf{System prompt}\\[-1pt]
    \scriptsize static authoring guide $+$ per-session \texttt{<env>}};
  \node[stage] (ground) at (0, -1.45) {\textbf{Ground}\\[-1pt]
    \scriptsize scene overview \textperiodcentered{} nodes/edges \textperiodcentered{} IoT registry \textperiodcentered{} examples};
  \node[stage] (write) at (0, -2.90) {\textbf{Write}\\[-1pt]
    \scriptsize \texttt{index.html} $+$ \texttt{main.js} into the session folder};
  \node[stage] (verify) at (0, -4.35) {\textbf{Verify}\\[-1pt]
    \scriptsize console errors \textperiodcentered{} live scene graph \textperiodcentered{} request checklist};
  \node[deliver] (deliver) at (0, -5.9) {\textbf{Serve to the headset}\\[-1pt]
    \scriptsize with injected runtime configuration};

  % The user's request enters from the top. No capture here: set-of-mark captures
  % exist only for follow-up requests, once there is a running project to look at.
  \draw[flow] (0, 1.0) -- (prompt.north)
  node[flowlabel, midway, right] {user request};

  \draw[flow, likertFive] (prompt) -- (ground);
  \draw[flow, likertFive] (ground) -- (write);
  \draw[flow, likertFive] (write) -- (verify);
  \draw[flow, flowRuntime] (verify) -- (deliver)
  node[flowlabel, midway, right, align=left] {clean \&\\[-2pt]complete};

  % Execute--observe--fix: verification failures are ordinary tool output, so
  % they feed straight back into the same loop.
  \draw[flow, likertFive] (verify.west) -- ++(-0.3, 0) |- (write.west);
  \node[flowlabel, anchor=west] at (-3.75, -3.625) {edit \& re-verify};
\end{tikzpicture}


==> figures/architecture.tex <==
% System architecture — the big picture, full text width (figure*).
% Pure TikZ with explicit coordinates. Palette: likertFive (blue) = authoring time,
% flowRuntime (orange) = runtime, gray = data the agent reads rather than produces.
%
% REBUILT (2026-08-25) from the ground up:
%  * every box in a column has the same width (text width), 0.2 cm padding to its hull;
%    line breaks are explicit, so no line auto-wraps (a wrapped line is how boxes
%    grew into each other before);
%  * authoring column: agent -> tools, then reference examples and the vibe-coded
%    project SIDE BY SIDE under the tools, so "reads" and "writes" are two short
%    vertical arrows instead of a detour around the repository box;
%  * runtime column is drawn as a dependency stack from the browser API down to the
%    application (WebXR -> three.js -> XR Blocks -> AR application), so the running
%    application sits level with the project: "serve" is one straight arrow and the
%    verification report is a short L back into the tools;
%  * the runtime -> environment path runs BELOW the hulls into the environment
%    container; labels sit beside their lines without fill (only the inline label
%    on the white background below the hulls knocks out its line).
%
% Column geometry (x): environment 0..4.4 | gap 0.6 | authoring 5.0..11.4 |
% gap 1.5 | runtime 12.9..17.7  (text width is 7 in = 17.78 cm).
\definecolor{flowRuntime}{HTML}{EB6834}
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={rounded corners=3pt, align=center, inner sep=4pt, draw=black!55, fill=white},
    envbox/.style={box, fill=black!7, draw=black!35, text width=3.72cm},
    authbox/.style={box, text width=5.72cm},
    halfbox/.style={box, text width=2.62cm, minimum height=1.4cm},
    repo/.style={fill=likertFive!8, draw=likertFive!70, dashed},
    rtbox/.style={box, text width=4.12cm},
    hull/.style={rounded corners=6pt, draw=black!12, line width=0.4pt},
    hulllabel/.style={font=\scriptsize\bfseries, anchor=north west},
    flow/.style={-{Stealth[length=2.2mm]}, line width=0.7pt},
    sidelabel/.style={font=\scriptsize, text=chartSecondary, inner sep=1pt, align=center},
    inlinelabel/.style={font=\scriptsize, text=chartSecondary, inner sep=1.5pt, fill=white},
  ]

  % ── hulls ────────────────────────────────────────────────────────────────
  \draw[hull, fill=black!4]       (0.0, 0.3) rectangle (4.4, -5.7);
  \draw[hull, fill=likertFive!6]  (5.0, 0.3) rectangle (11.4, -5.7);
  \draw[hull, fill=flowRuntime!8] (12.9, 0.3) rectangle (17.7, -5.7);
  \node[hulllabel, text=black!60]    at (0.05, 0.28)  {Environment data};
  \node[hulllabel, text=likertFive]  at (5.05, 0.28)  {Authoring: coding agent server};
  \node[hulllabel, text=flowRuntime] at (12.95, 0.28) {Runtime: browser / AR headset};

  % ── environment data (centred at x = 2.2) ────────────────────────────────
  \node[envbox] (ssg) at (2.2, -1.2) {\textbf{Semantic scene graph}\\[-1pt]
    \scriptsize objects, tags, bounding boxes\\[-2pt]
    \scriptsize spatial relations \textperiodcentered{} room mesh\\[-2pt]
    \scriptsize ArUco markers for alignment};
  \node[envbox] (iot) at (2.2, -3.0) {\textbf{IoT device registry}\\[-1pt]
    \scriptsize CouchDB: devices, commands,\\[-2pt]
    \scriptsize addresses, SSG node bindings};
  \node[envbox] (devices) at (2.2, -4.85) {\textbf{Real devices}\\[-1pt]
    \scriptsize lamps, fans, buttons, sensors\\[-2pt]
    \scriptsize MQTT bridge for commands,\\[-2pt]
    \scriptsize events on the same broker};
  \draw[flow, black!50] (iot) -- (devices);

  % ── authoring (centred at x = 8.2) ───────────────────────────────────────
  \node[authbox] (agent) at (8.2, -1.05) {\textbf{LLM coding agent} \scriptsize (model-agnostic)\\[-1pt]
    \scriptsize system prompt: static authoring guide\\[-2pt]
    \scriptsize $+$ per-session environment block};
  \node[authbox] (tools) at (8.2, -2.6) {\textbf{Tools}\\[-1pt]
    \scriptsize \texttt{ssg\_query*} \textperiodcentered{} \texttt{iot\_query*} \textperiodcentered{} \texttt{examples\_search}\\[-2pt]
    \scriptsize read / grep / write \textperiodcentered{} \texttt{xr\_preview}: headless run,\\[-2pt]
    \scriptsize returns console errors $+$ live scene graph};
  \node[halfbox, repo, anchor=north] (refex) at (6.65, -3.8) {\textbf{Reference examples}\\[-1pt]
    \scriptsize XR Blocks samples,\\[-2pt]
    \scriptsize templates, typings\\[-2pt]
    \scriptsize $+$ our own samples};
  \node[halfbox, anchor=north] (project) at (9.75, -3.8) {\textbf{Vibe-coded project}\\[-1pt]
    \scriptsize \texttt{projects/<id>/}\\[-2pt]
    \scriptsize \texttt{index.html}\\[-2pt]
    \scriptsize \texttt{main.js}};

  \draw[flow, likertFive] (agent) -- (tools);
  \draw[flow, likertFive] (refex.north |- tools.south) -- (refex.north)
    node[sidelabel, midway, right=2pt] {reads examples};
  \draw[flow, likertFive] (project.north |- tools.south) -- (project.north)
    node[sidelabel, midway, right=2pt] {writes};

  % queries: short stub into the gutter, one trunk, two branches
  \draw[flow, likertFive] (tools.west) -- (4.7, -2.6) -- (4.7, -1.2) -- (ssg.east);
  \draw[flow, likertFive] (4.7, -2.6) -- (4.7, -3.0) -- (iot.east);
  \node[sidelabel, rotate=90] at (4.87, -1.9) {queries};

  % ── runtime: dependency stack, browser API at the top, application at the
  %    bottom so that it sits level with the vibe-coded project (centred x = 15.3)
  \node[font=\scriptsize, align=center, text=chartSecondary, text width=4.12cm] (hosts) at (15.3, -0.72)
    {\textbf{Hosts:} Galaxy XR headset,\\[-2pt]
     desktop simulator,\\[-2pt]
     headless Chromium (\texttt{xr\_preview})};
  \node[rtbox] (webxr) at (15.3, -1.75) {\textbf{WebXR}\\[-2pt]
    \scriptsize hands, depth, planes, camera image};
  \node[rtbox] (three) at (15.3, -2.6) {\textbf{three.js}\\[-2pt]
    \scriptsize rendering and scene graph};
  \node[rtbox] (xrb) at (15.3, -3.45) {\textbf{XR Blocks runtime}\\[-2pt]
    \scriptsize $+$ SSG, marker, IoT addons};
  \node[rtbox, fill=flowRuntime!15, minimum height=0.9cm] (app) at (15.3, -4.5) {\textbf{AR application}\\[-2pt]
    \scriptsize served over HTTPS, config injected};

  % serve: straight across the gap, project -> application (lower half)
  \draw[flow, flowRuntime] (project.east |- 0,-4.7) -- (app.west |- 0,-4.7);
  \node[sidelabel, anchor=north] at (12.15, -4.78) {serve};

  % verification report: short L from the application (upper half) back into the tools
  \draw[flow, likertFive, dashed] (app.west |- 0,-4.3) -- (12.75, -4.3) -- (12.75, -2.6) -- (tools.east);
  \node[sidelabel] at (11.95, -3.45) {verification\\report};

  % runtime -> environment: the running application re-queries the live data.
  % Routed below the hulls into the environment container.
  \draw[flow, flowRuntime] (app.south) -- (15.3, -6.05) -- (2.2, -6.05)
    node[inlinelabel, midway] {at runtime: live SSG via \texttt{/ssg} \textperiodcentered{} IoT commands by device name}
    -- (2.2, -5.7);
\end{tikzpicture}


==> figures/domain_experience.tex <==
% Domain experience of the study participants (data: evaluation/Questionnaires.CSV).
% Each \addplot is one Likert level (1 = very low ... 5 = very high); the numbers
% are participant counts per row. To change the chart, edit the counts below.
\begin{tikzpicture}
  \begin{axis}[
      likert bar chart,
      height=3.0cm,
      symbolic y coords={VC, IoT, AR},
      yticklabels={Vibe coding, IoT, AR / XR},
      ymin={[normalized]-0.6}, ymax={[normalized]2.6},
    ]
    \addplot[likert1] coordinates {(1,VC) (1,IoT) (0,AR)}; % 1 - very low
    \addplot[likert2] coordinates {(2,VC) (3,IoT) (0,AR)}; % 2
    \addplot[likert3] coordinates {(2,VC) (5,IoT) (3,AR)}; % 3
    \addplot[likert4] coordinates {(2,VC) (1,IoT) (3,AR)}; % 4
    \addplot[likert5] coordinates {(3,VC) (0,IoT) (4,AR)}; % 5 - very high
    \legend{1 -- very low, 2, 3, 4, 5 -- very high}
  \end{axis}
\end{tikzpicture}


==> figures/halie_results.tex <==
% HALIE questionnaire results (data: evaluation/Questionnaires.CSV).
% Each \addplot is one Likert level (1 = very low ... 5 = very high); the numbers
% are participant counts per row. To change the chart, edit the counts below.
\begin{tikzpicture}
  \begin{axis}[
      likert bar chart,
      height=3.6cm,
      symbolic y coords={Ease, Satisfaction, Enjoyment, Helpfulness},
      ymin={[normalized]-0.6}, ymax={[normalized]3.6},
    ]
    \addplot[likert1] coordinates {(0,Ease) (0,Satisfaction) (0,Enjoyment) (0,Helpfulness)}; % 1 - very low
    \addplot[likert2] coordinates {(0,Ease) (1,Satisfaction) (0,Enjoyment) (0,Helpfulness)}; % 2
    \addplot[likert3] coordinates {(0,Ease) (0,Satisfaction) (1,Enjoyment) (0,Helpfulness)}; % 3
    \addplot[likert4] coordinates {(1,Ease) (5,Satisfaction) (2,Enjoyment) (4,Helpfulness)}; % 4
    \addplot[likert5] coordinates {(9,Ease) (4,Satisfaction) (7,Enjoyment) (6,Helpfulness)}; % 5 - very high
    \legend{1 -- very low, 2, 3, 4, 5 -- very high}
  \end{axis}
\end{tikzpicture}

